A Statistical Learning Assessment of Huber Regression

As one of the triumphs and milestones of robust statistics, Huber regression plays an important role in robust inference and estimation. It has also been finding a great variety of applications in machine learning. In a parametric setup, it has been extensively studied. However, in the statistical learning context where a function is typically learned in a nonparametric way, there is still a lack of theoretical understanding of how Huber regression estimators learn the conditional mean function and why it works in the absence of light-tailed noise assumptions. To address these fundamental questions, we conduct an assessment of Huber regression from a statistical learning viewpoint. First, we show that the usual risk consistency property of Huber regression estimators, which is usually pursued in machine learning, cannot guarantee their learnability in mean regression. Second, we argue that Huber regression should be implemented in an adaptive way to perform mean regression, implying that one needs to tune the scale parameter in accordance with the sample size and the moment condition of the noise. Third, with an adaptive choice of the scale parameter, we demonstrate that Huber regression estimators can be asymptotic mean regression calibrated under $(1+\epsilon)$-moment conditions ($\epsilon>0$). Last but not least, under the same moment conditions, we establish almost sure convergence rates for Huber regression estimators. Note that the $(1+\epsilon)$-moment conditions accommodate the special case where the response variable possesses infinite variance and so the established convergence rates justify the robustness feature of Huber regression estimators. In the above senses, the present study provides a systematic statistical learning assessment of Huber regression estimators and justifies their merits in terms of robustness from a theoretical viewpoint.

==> median.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.


\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=5.5in,
height=3.215in,
at={(0.7in,0.474in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.5,
ymax=4.0,
axis background/.style={fill=white}
]

\addplot [color=blue, draw=none, mark=+, mark size = 1.2, mark options={solid, blue}]
  table[row sep=crcr]{%
0.872268820320539	2.62003295829438\\
0.737169275995668	3.12786160382333\\
0.573652572952077	3.38539323861104\\
0.783239395903478	2.97864020976417\\
0.830317759924257	2.79898961305178\\
0.638933338026089	3.33866819961254\\
0.522003190643171	3.36470790360995\\
0.595409099840108	3.37867682882378\\
0.313635827265432	2.75716552764229\\
0.858293126806736	2.68136299232733\\
0.247483231614996	2.40461529716973\\
0.592768651664713	3.37997145969069\\
0.293078234691523	2.6548150882219\\
0.285117863786711	2.61338167484723\\
0.0947902468903875	1.38383979721861\\
0.22457086628423	2.26776957482611\\
0.954346242086529	2.23469253352738\\
0.0808227273317046	1.28068750569775\\
0.0616427041850518	1.13749741144631\\
0.946038006111314	2.2751224438307\\
0.707006079251057	3.2091577135105\\
0.228894047679032	2.29412133245605\\
0.0828350442137662	1.29561225444841\\
0.833485944644694	2.78604063202455\\
0.244830972903306	2.38913623003466\\
0.0976574569198044	1.40488012011309\\
0.188876486398384	2.04141569333435\\
0.738574417525251	3.12374395686429\\
0.591527246400851	3.38053459435822\\
0.744310440468986	3.1066403461658\\
0.635776319358697	3.34273413444284\\
0.907171896864576	2.46063424118476\\
0.0188871227512432	0.813910414199235\\
0.747631640387377	3.09652306276406\\
0.0804095493994348	1.2776205887575\\
0.178770014895688	1.97467226992113\\
0.770775088083871	3.02180537373245\\
0.956182234321644	2.2257306400296\\
0.451551243796808	3.251956612465\\
0.637921829024459	3.33999037569345\\
0.851353321884469	2.71120988542756\\
0.195635682854888	2.08542780624923\\
0.627923979846167	3.352068714365\\
0.930115755008299	2.35193177148802\\
0.193141164700501	2.06924460700064\\
0.146671315251664	1.75583608259055\\
0.157789628883008	1.83275202118368\\
0.552640893187683	3.38325177024706\\
0.926166392967937	2.37082440408084\\
0.15542280244618	1.81647312168941\\
0.175924343382695	1.9556833177849\\
0.880486414991911	2.58325842700934\\
0.111159194111711	1.50327749363067\\
0.527243324012471	3.36918531705247\\
0.424465793714872	3.18273770266014\\
0.156323301014181	1.82267285306693\\
0.390621803043211	3.07651457921825\\
0.266289186471941	2.51152908683024\\
0.26038210257912	2.47849169675114\\
0.18633920332559	2.02476329941048\\
0.409868409143507	3.13958020293237\\
0.762921727819715	3.04796961197014\\
0.694114197209886	3.2396064046093\\
0.212744797954228	2.19447346613705\\
0.0909222022916564	1.35537990850263\\
0.417169908699186	3.16167529179068\\
0.866737493614963	2.64449496252064\\
0.0688307231827362	1.19134687580743\\
0.0952147461180302	1.3869579179596\\
0.425836284889086	3.18658039567899\\
0.173809967246524	1.941519839487\\
0.617948985210493	3.36230996322789\\
0.173333359118017	1.93832085854191\\
0.735737575680315	3.13202761440425\\
0.982189369563344	2.09798286209335\\
0.012853754397585	0.767964604272459\\
0.700899142822024	3.22391170768034\\
0.0655392836744955	1.16671466461126\\
0.432252578877252	3.20409054272763\\
0.863983950307435	2.65658143233662\\
0.932445287708532	2.34075626600545\\
0.805861706211688	2.89543130673494\\
0.765864013879465	3.03826257269704\\
0.33072326147357	2.83696205911658\\
0.937055984230046	2.31857150990409\\
0.185905618509897	2.02191059938501\\
0.048960290361734	1.04202180155064\\
0.936273986899288	2.3223401249952\\
0.538330740263909	3.37687983310441\\
0.952741105148995	2.24251979114388\\
0.388181911811046	3.06802509242351\\
0.800742620943704	2.91478752726818\\
0.0620599335508448	1.14062869299001\\
0.304169073737179	2.71087839786878\\
0.693437935026445	3.24113007141748\\
0.970057889487954	2.1577320793084\\
0.223557005595095	2.26155486343507\\
0.936089331853413	2.3232296685306\\
0.0905953667786653	1.35297129186989\\
0.330929900362839	2.83789696511553\\
0.0185654453111653	0.81146170416811\\
0.898499177015258	2.50098439735653\\
0.240235775666064	2.36208968588075\\
0.187525518361512	2.03255797207861\\
0.423514800596592	3.18005005102147\\
0.919746417532633	2.40138306483452\\
0.838739053538031	2.76435286962114\\
0.751297427811816	3.08517606407548\\
0.384444912855084	3.05480858113497\\
0.439409447710625	3.22268449307608\\
0.729312694427609	3.15035350464887\\
0.262403652368334	2.48985492015051\\
0.515605330865791	3.35850811597626\\
0.0430547398662431	0.99739013365366\\
0.339200932017815	2.87471835227623\\
0.182473556065115	1.9992580513655\\
0.796038653992919	2.9323070769148\\
0.870912446853323	2.62605364992934\\
0.917672740738722	2.41121103234044\\
0.260272772230565	2.4778754647213\\
0.975708791059819	2.12992784909335\\
0.140167310035783	1.7103338512547\\
0.138673001404045	1.69982877982102\\
0.466510618489073	3.28406529246993\\
0.628488948651243	3.3514343545191\\
0.35964578142389	2.96063070843311\\
0.934582775147416	2.3304821939129\\
0.696789326222829	3.23350671978397\\
0.699806290649453	3.22648951889869\\
0.849091331751871	2.72084672865618\\
0.265334429343144	2.50622369734564\\
0.196983157445137	2.09414014156701\\
0.121751349310032	1.57961602691225\\
0.506636098978266	3.34845775261307\\
0.00777448903044275	0.729261513962916\\
0.230116964292144	2.30153163636174\\
0.027689590435125	0.880863541088038\\
0.244594400206634	2.38775084484674\\
0.623044869312913	3.35730536020561\\
0.855223674266541	2.69461576994107\\
0.552987889973549	3.38335665438053\\
0.443545182261408	3.23297703923581\\
0.254667454993899	2.4460521323363\\
0.98806920840511	2.06895856256255\\
0.488979466533934	3.32403392013588\\
0.740583439298629	3.1178071638892\\
0.516973953247294	3.35990218916852\\
0.0684304089596937	1.18835344396484\\
0.253716023963724	2.44060615005461\\
0.60824938961564	3.37051315977457\\
0.0171369402616603	0.800586063797162\\
0.897271484712667	2.50665956450928\\
0.560841841677035	3.38510455621363\\
0.914985541664726	2.42391434985674\\
0.0216373185936912	0.834840615304756\\
0.761421367378028	3.05287500554948\\
0.765026670364134	3.04103681702041\\
0.288415567150939	2.63066566784\\
0.507413504874957	3.34939168705547\\
0.52871375209904	3.37034465717957\\
0.994919369486022	2.03511314268235\\
0.749048828148614	3.0921586170245\\
0.870219143023974	2.62912557354572\\
0.792482643600256	2.94537813406938\\
0.732444011509222	3.14149777115722\\
0.313848189785849	2.75818706348592\\
0.660542528799177	3.30609559755782\\
0.0170413159118858	0.799857967333679\\
0.357706420775011	2.9527978859988\\
0.564531262324141	3.38551263127973\\
0.6951187045917	3.23732952162102\\
0.476507635652192	3.30307575611642\\
0.764531906667131	3.04267166745074\\
0.726311147655616	3.15870571014484\\
0.358932058594952	2.95775587339336\\
0.310586751530131	2.74241679924095\\
0.695915220869476	3.23551250263954\\
0.410391791368645	3.14119770856414\\
0.948137110707514	2.2649280065575\\
0.0745997844841707	1.23440892165531\\
0.191666884430488	2.05964722659727\\
0.619280754827316	3.36104804501998\\
0.211583109643993	2.18717993045422\\
0.565725365607266	3.38558830220916\\
0.964483993204482	2.18509947002195\\
0.401633539184032	3.11344861139583\\
0.785156601700517	2.97182709728995\\
0.432097521253371	3.20367673999084\\
0.739440564417176	3.12119156693575\\
0.11737273434328	1.54815528974132\\
0.498360361565334	3.33777635097163\\
0.32174098738016	2.795624867298\\
0.0837110951623792	1.30210326355699\\
0.455556695936524	3.26098310723195\\
0.24709872100956	2.40237724045366\\
0.0343729994527396	0.931612248764177\\
0.188134634461224	2.03655417221188\\
0.679267840826973	3.27133524806819\\
0.5347500408244	3.37465869477765\\
0.831365403664731	2.79471875025951\\
0.27525243187056	2.56067978567786\\
0.974869768080294	2.13405941635424\\
0.53633421333707	3.37567238170954\\
0.0416353745085424	0.986648852655952\\
0.18921240329094	2.04361503488381\\
0.712698226618599	3.1948781027664\\
0.68065658322222	3.2685215635354\\
0.784211822744622	2.9751902149118\\
0.0197931945034376	0.820807060086292\\
0.437527805249343	3.21789189571556\\
0.818274821348374	2.8472782577131\\
0.412605941040834	3.14798301085905\\
0.530688362281907	3.37183465050106\\
0.690403077387208	3.24787640844464\\
0.620555223232293	3.35980991424758\\
0.480049475968743	3.30933925002306\\
0.565016816503333	3.3855467258746\\
0.414903684302971	3.15492599768351\\
0.212007188062429	2.18984436974357\\
0.104741743994549	1.45665337564414\\
0.441178336192018	3.22712732373111\\
0.647863643433338	3.32620412038948\\
0.608213502656755	3.37054027145438\\
0.9495810876346	2.25790701426812\\
0.0432293516339604	0.998711170072964\\
0.762114570743283	3.05061234621487\\
0.679086938678095	3.27169940008694\\
0.90211707774445	2.48420635069069\\
0.751193478364501	3.08550041052572\\
0.238128255519487	2.34958940559859\\
0.881705177855853	2.57776194989248\\
0.164759877058826	1.88038475384688\\
0.830637899170553	2.7976856869898\\
0.00987416765613947	0.745262660120455\\
0.0297268758752637	0.896342097811459\\
0.371409846608342	3.00669849638556\\
0.629295680152648	3.35051849523361\\
0.494718798940184	3.33264792292278\\
0.0788776135493536	1.2662420932039\\
0.768261617779365	3.03026768010683\\
0.457772615186617	3.26584209452351\\
0.208541414904121	2.16800533588248\\
0.461329200428858	3.27343996294047\\
0.951145130902795	2.2502949097902\\
0.898457139803102	2.50117887466644\\
0.422067779451807	3.17592728939988\\
0.170011203462986	1.91595843409762\\
0.176236065676652	1.95776753175769\\
0.546625002076144	3.3810603943005\\
0.873614705105233	2.61404480317103\\
0.188965290343581	2.04199723870757\\
0.0269184977964116	0.875003173471427\\
0.38340582443443	3.05108783696502\\
0.0348050730645141	0.934890013348706\\
0.256332535061443	2.45555216530255\\
0.615471614918392	3.36457054036005\\
0.980545564377153	2.1060907946096\\
0.179067126249341	1.97664998452909\\
0.966227859323149	2.17654406264101\\
0.68813654945948	3.25281684173179\\
0.321729195100457	2.7955697061797\\
0.127759450561505	1.62255392026785\\
0.726659948113531	3.15774202487981\\
0.97132430689332	2.15150565551656\\
0.766907365509945	3.03479280087991\\
0.401376875167817	3.11261359814519\\
0.885155315281847	2.56214484975608\\
0.736326535472947	3.13031744760606\\
0.388327966808998	3.06853639163106\\
0.830295649902036	2.79907962916381\\
0.736701705911527	3.12922543153555\\
0.650809083877343	3.32178354966985\\
0.255925080975474	2.4532310948834\\
0.332437239927606	2.84469468897192\\
0.527717266623342	3.36956363431467\\
0.271923833762423	2.54256643552827\\
0.353966541197171	2.93750414875325\\
0.701857444640742	3.22163560858681\\
0.963029277737781	2.19223120472459\\
0.733859187220252	3.13744810211095\\
0.221399322396349	2.24828523905396\\
0.883049849739032	2.57168528802301\\
0.188048327608265	2.03598819067359\\
0.875729517614002	2.60460763057544\\
0.206638478094335	2.15595270901124\\
0.51641164794658	3.35933389622926\\
0.147494232639479	1.76156709696505\\
0.957405835454482	2.21975287232877\\
0.886163606459519	2.5575650355678\\
0.449431534742669	3.24705303959169\\
0.739128674875536	3.12211190041847\\
0.196030659826841	2.08798374636825\\
0.96177135442635	2.19839427104613\\
0.496896222338351	3.33574586048661\\
0.188051667860079	2.03601009684096\\
0.894034133209543	2.52157911083454\\
0.214782120555863	2.20722467014125\\
0.261073987792081	2.48238745897854\\
0.193736697583484	2.07311452379587\\
0.729995896595203	3.14843369081574\\
0.655689731116435	3.31412348058055\\
0.803494594384357	2.90441903808126\\
0.451839309468717	3.2526162371915\\
0.525668467049023	3.36789648070447\\
0.746262876519916	3.10071157128109\\
0.166515746000897	1.89230976784888\\
0.137961762250679	1.69482218463031\\
0.881054305033807	2.58069864113563\\
0.649683830395995	3.32349037772519\\
0.990457607022664	2.05716083666982\\
0.32964005662837	2.83204938607031\\
0.74547327715113	3.10311577254453\\
0.957195983655822	2.22077836327397\\
0.77147449540176	3.01943596413035\\
0.646556583216486	3.32811677776416\\
0.493126150624862	3.33032272307387\\
0.830190970822617	2.79950574051972\\
0.590300535081916	3.38106240858293\\
0.278181459511605	2.57648118056841\\
0.798896160256231	2.92169532179804\\
0.167148120138564	1.89659711611616\\
0.380577128348533	3.04085816139993\\
0.00445385504086115	0.703951649178359\\
0.452880723449679	3.25498739977596\\
0.989999376365916	2.05942459896148\\
0.12780971909366	1.62291201570007\\
0.210364843380908	2.17951352625091\\
0.414614511869264	3.15405774316207\\
0.824649534838192	2.82190441800402\\
0.933015004073773	2.33801969309925\\
0.288916539125879	2.63327662352619\\
0.281420122412904	2.59380175965653\\
0.410420202662844	3.14128536466705\\
0.819987369958051	2.84050366809986\\
0.484208295896431	3.3163783598752\\
0.471426932324771	3.29365975410258\\
0.340170455794093	2.87895748029272\\
0.625645853785241	3.35456777001598\\
0.057755817729581	1.10829537314039\\
0.827730472230111	2.80948974665931\\
0.466913427525774	3.28486925147781\\
0.344245584790683	2.89659733316723\\
0.23623027460736	2.33828090746351\\
0.678126721189691	3.27362314447661\\
0.944326306087658	2.28342458976272\\
0.100941182895467	1.42891665703592\\
0.699774020351496	3.22656534802483\\
0.389319072879449	3.07199553769096\\
0.0782429814605243	1.26152500513214\\
0.826844692519191	2.8130689604282\\
0.702901672128829	3.2191387996252\\
0.604434753381221	3.37326071188337\\
0.0634250415616437	1.15086907168903\\
0.594709943101457	3.3790324426042\\
0.392480521433341	3.08290767164673\\
0.96814601417291	2.16712626561125\\
0.555079401913382	3.38393921467514\\
0.480967736560025	3.31092279423492\\
0.559542395215622	3.3848980424417\\
0.0109544807748325	0.753494451315063\\
0.313702607675043	2.75748684407871\\
0.253826577384148	2.44123961380531\\
0.834553991357572	2.78165292557776\\
0.830038498599658	2.80012620398798\\
0.0299610136827935	0.898120512438805\\
0.364992834054585	2.98187842202338\\
0.492971054881643	3.33009361499463\\
0.992472085190094	2.04720746887993\\
0.105899516659602	1.46508470834725\\
0.943016453042803	2.28977090265834\\
0.270908860549804	2.53701033930682\\
0.380773483048213	3.04157300946102\\
0.654538317180587	3.31596813444922\\
0.161703764094204	1.85955746570462\\
0.109292401581938	1.48974285858761\\
0.948803374562994	2.26168927639345\\
0.793365975504255	2.94214526479842\\
0.845424410693933	2.73637081315059\\
0.0817304624165761	1.28742241871975\\
0.594391524298476	3.37919134371595\\
0.0543751600435921	1.08285273033217\\
0.455456234527535	3.26076054402759\\
0.845731085505537	2.7350772004458\\
0.194828882583884	2.08020139677635\\
0.0499679620473384	1.04962717558792\\
0.771067923376371	3.02081409814213\\
0.307871730898736	2.72915599704048\\
0.735463811870481	3.13282082441224\\
0.105243952765559	1.46031170274796\\
0.171268537474478	1.92443507542202\\
0.01937425019114	0.817618350494651\\
0.994696045711948	2.03621688677428\\
0.903437639196947	2.47806260552339\\
0.361749496135839	2.96905141287509\\
0.633478733185087	3.34558064304254\\
0.355360894053103	2.94323518527557\\
0.140413803189474	1.71206491142812\\
0.794476356680655	2.93806822340714\\
0.148696183477319	1.76992705574244\\
0.278844576799803	2.58004054518478\\
};


\addplot [color=black, draw=none, mark=square*, mark size = 3, mark options={solid, black}]
  table[row sep=crcr]{%
0.0976574569198044	0.604019127840555\\
0.195635682854888	1.15327599122368\\
0.293078234691523	1.59209025373526\\
0.390621803043211	1.88308136314035\\
0.506636098978266	1.9995653799822\\
0.595409099840108	1.91082863503804\\
0.707006079251057	1.59176956731408\\
0.805861706211688	1.14557662041128\\
0.898499177015258	0.626995500156088\\
};
 

\addplot [color=black, draw=none, mark=diamond, mark size = 1.2, mark options={solid, black}]
  table[row sep=crcr]{%
0.872268820320539	0.781192739064863\\
0.737169275995668	1.47005477398913\\
0.573652572952077	1.94669879085526\\
0.783239395903478	1.25909941925351\\
0.830317759924257	1.01636381475327\\
0.638933338026089	1.81249752665758\\
0.522003190643171	1.9952236281481\\
0.595409099840108	1.91082863503804\\
0.313635827265432	1.66689351910661\\
0.858293126806736	0.861250202406302\\
0.247483231614996	1.40298776680564\\
0.592768651664713	1.91566146645997\\
0.293078234691523	1.59209025373526\\
0.285117863786711	1.56132373737304\\
0.0947902468903875	0.586820866385487\\
0.22457086628423	1.29684461400524\\
0.954346242086529	0.285868569131427\\
0.0808227273317046	0.50238505107327\\
0.0616427041850518	0.384896187838338\\
0.946038006111314	0.337431515641537\\
0.707006079251057	1.59176956731408\\
0.228894047679032	1.31740330856614\\
0.0828350442137662	0.514613295201967\\
0.833485944644694	0.999169466200664\\
0.244830972903306	1.39106272634423\\
0.0976574569198044	0.604019127840555\\
0.188876486398384	1.11832120156051\\
0.738574417525251	1.46405423738046\\
0.591527246400851	1.91788808418108\\
0.744310440468986	1.43926435593736\\
0.635776319358697	1.82079386650218\\
0.907171896864576	0.575023899386226\\
0.0188871227512432	0.118601669712568\\
0.747631640387377	1.42469666464498\\
0.0804095493994348	0.499871792562258\\
0.178770014895688	1.0651204499609\\
0.770775088083871	1.31896675570006\\
0.956182234321644	0.274446446038592\\
0.451551243796808	1.97687794577728\\
0.637921829024459	1.81517512480067\\
0.851353321884469	0.900396434102374\\
0.195635682854888	1.15327599122368\\
0.627923979846167	1.84065058137114\\
0.930115755008299	0.435576659776899\\
0.193141164700501	1.14043544630197\\
0.146671315251664	0.889296520153318\\
0.157789628883008	0.951313918480452\\
0.552640893187683	1.97271297337557\\
0.926166392967937	0.459761437503802\\
0.15542280244618	0.938206566411523\\
0.175924343382695	1.04994469765209\\
0.880486414991911	0.733406630920173\\
0.111159194111711	0.684324173520979\\
0.527243324012471	1.99267926287576\\
0.424465793714872	1.94395353908221\\
0.156323301014181	0.94319962970793\\
0.390621803043211	1.88308136314035\\
0.266289186471941	1.48470157695784\\
0.26038210257912	1.45957967929512\\
0.18633920332559	1.10506876695419\\
0.409868409143507	1.92035653468007\\
0.762921727819715	1.35565449669172\\
0.694114197209886	1.63949338034805\\
0.212744797954228	1.23939543687839\\
0.0909222022916564	0.563544157431805\\
0.417169908699186	1.93266761413377\\
0.866737493614963	0.813066721076584\\
0.0688307231827362	0.429113706742568\\
0.0952147461180302	0.589370158161444\\
0.425836284889086	1.94595977392761\\
0.173809967246524	1.03861448337666\\
0.617948985210493	1.86425832304583\\
0.173333359118017	1.03605415732377\\
0.735737575680315	1.47613926299262\\
0.982189369563344	0.111849106878472\\
0.012853754397585	0.0807405733796944\\
0.700899142822024	1.61470685629882\\
0.0655392836744955	0.408892024487432\\
0.432252578877252	1.95487208703212\\
0.863983950307435	0.828842938924652\\
0.932445287708532	0.421279580476018\\
0.805861706211688	1.14557662041128\\
0.765864013879465	1.34200479409856\\
0.33072326147357	1.72379288874199\\
0.937055984230046	0.392916491035827\\
0.185905618509897	1.10279707058175\\
0.048960290361734	0.306415012465919\\
0.936273986899288	0.397732982550149\\
0.538330740263909	1.98551664115077\\
0.952741105148995	0.295846710244225\\
0.388181911811046	1.87786133059671\\
0.800742620943704	1.17179241520362\\
0.0620599335508448	0.387468382031877\\
0.304169073737179	1.63329183906096\\
0.693437935026445	1.64192323848205\\
0.970057889487954	0.187854507394546\\
0.223557005595095	1.29198847593764\\
0.936089331853413	0.398869963847025\\
0.0905953667786653	0.561573500386476\\
0.330929900362839	1.72445089862932\\
0.0185654453111653	0.116584007451149\\
0.898499177015258	0.626995500156088\\
0.240235775666064	1.37017374648822\\
0.187525518361512	1.11127377747419\\
0.423514800596592	1.94254021822204\\
0.919746417532633	0.498922865340793\\
0.838739053538031	0.970442537880178\\
0.751297427811816	1.40843751080765\\
0.384444912855084	1.86965239790916\\
0.439409447710625	1.96387583314385\\
0.729312694427609	1.50307449411587\\
0.262403652368334	1.46823402597694\\
0.515605330865791	1.9975969726161\\
0.0430547398662431	0.269696782232893\\
0.339200932017815	1.75018910337235\\
0.182473556065115	1.08474348623825\\
0.796038653992919	1.19561528056429\\
0.870912446853323	0.789030971145891\\
0.917672740738722	0.511529559750548\\
0.260272772230565	1.45910994993234\\
0.975708791059819	0.152478069073192\\
0.140167310035783	0.852509655806751\\
0.138673001404045	0.844006957939603\\
0.466510618489073	1.98894106369457\\
0.628488948651243	1.83925916332643\\
0.35964578142389	1.80870536132509\\
0.934582775147416	0.408141275215359\\
0.696789326222829	1.62980902264538\\
0.699806290649453	1.61874908942842\\
0.849091331751871	0.913064344108673\\
0.265334429343144	1.48067556202583\\
0.196983157445137	1.16018271059053\\
0.121751349310032	0.746469218836809\\
0.506636098978266	1.9995653799822\\
0.00777448903044275	0.0488436986621217\\
0.230116964292144	1.32317490421027\\
0.027689590435125	0.17375948990497\\
0.244594400206634	1.38999434856985\\
0.623044869312913	1.8524252353263\\
0.855223674266541	0.878616046423902\\
0.552987889973549	1.97235288181598\\
0.443545182261408	1.96862649500552\\
0.254667454993899	1.43479774264448\\
0.98806920840511	0.0749458232997036\\
0.488979466533934	1.99880143498041\\
0.740583439298629	1.45542535522903\\
0.516973953247294	1.99715709181714\\
0.0684304089596937	0.426656695958853\\
0.253716023963724	1.43062667794322\\
0.60824938961564	1.88545897768961\\
0.0171369402616603	0.107622563846538\\
0.897271484712667	0.634315774994306\\
0.560841841677035	1.96357648836641\\
0.914985541664726	0.527833724026012\\
0.0216373185936912	0.13584660838921\\
0.761421367378028	1.36257037326292\\
0.765026670364134	1.34590107873247\\
0.288415567150939	1.57418880785774\\
0.507413504874957	1.99945759052303\\
0.52871375209904	1.99186822936686\\
0.994919369486022	0.0319211875710828\\
0.749048828148614	1.41843318730536\\
0.870219143023974	0.793031921893595\\
0.792482643600256	1.21345139164504\\
0.732444011509222	1.49002279573486\\
0.313848189785849	1.66763048917288\\
0.660542528799177	1.75096860896693\\
0.0170413159118858	0.107022604011753\\
0.357706420775011	1.80347128216028\\
0.564531262324141	1.95904073976538\\
0.6951187045917	1.63587045746814\\
0.476507635652192	1.99455552434248\\
0.764531906667131	1.34819891251679\\
0.726311147655616	1.51544877228632\\
0.358932058594952	1.80678691487613\\
0.310586751530131	1.65623055219058\\
0.695915220869476	1.63298610667445\\
0.410391791368645	1.92127270813016\\
0.948137110707514	0.324424278209429\\
0.0745997844841707	0.46444521044652\\
0.191666884430488	1.13281360146042\\
0.619280754827316	1.86121183355138\\
0.211583109643993	1.23365856353127\\
0.565725365607266	1.95751631229543\\
0.964483993204482	0.222690919127945\\
0.401633539184032	1.90525966888922\\
0.785156601700517	1.24971725101126\\
0.432097521253371	1.95466606151132\\
0.739440564417176	1.46034121061674\\
0.11737273434328	0.72087582572132\\
0.498360361565334	1.99997346647408\\
0.32174098738016	1.69449194420859\\
0.0837110951623792	0.519930396039406\\
0.455556695936524	1.98053713467701\\
0.24709872100956	1.40126495430085\\
0.0343729994527396	0.215552429497505\\
0.188134634461224	1.11445376203384\\
0.679267840826973	1.69111634136004\\
0.5347500408244	1.98809364007295\\
0.831365403664731	1.01068910934877\\
0.27525243187056	1.52184152697131\\
0.974869768080294	0.157733927126648\\
0.53633421333707	1.98698453583786\\
0.0416353745085424	0.260857450814504\\
0.18921240329094	1.12007041447395\\
0.712698226618599	1.56986247909748\\
0.68065658322222	1.68644174201763\\
0.784211822744622	1.254346372434\\
0.0197931945034376	0.124284179451685\\
0.437527805249343	1.96160463668144\\
0.818274821348374	1.08078999710628\\
0.412605941040834	1.92509104986433\\
0.530688362281907	1.99071224504331\\
0.690403077387208	1.65273628474578\\
0.620555223232293	1.85826591511631\\
0.480049475968743	1.99607295222495\\
0.565016816503333	1.95842419176014\\
0.414903684302971	1.92895506071753\\
0.212007188062429	1.23575473773992\\
0.104741743994549	0.646299438691441\\
0.441178336192018	1.96594835323381\\
0.647863643433338	1.7880668381888\\
0.608213502656755	1.88553417789433\\
0.9495810876346	0.315468356837751\\
0.0432293516339604	0.270783838883457\\
0.762114570743283	1.35937882141887\\
0.679086938678095	1.69172290225829\\
0.90211707774445	0.60536946651313\\
0.751193478364501	1.40890114951729\\
0.238128255519487	1.36049754320248\\
0.881705177855853	0.726277011565635\\
0.164759877058826	0.989606518588058\\
0.830637899170553	1.01463090210126\\
0.00987416765613947	0.0620312754612264\\
0.0297268758752637	0.186508084138607\\
0.371409846608342	1.83900930193039\\
0.629295680152648	1.83726228382906\\
0.494718798940184	1.99972473234293\\
0.0788776135493536	0.490546091047761\\
0.768261617779365	1.33079711228248\\
0.457772615186617	1.98242679017345\\
0.208541414904121	1.21855983991096\\
0.461329200428858	1.9852588343658\\
0.951145130902795	0.305760434380453\\
0.898457139803102	0.627246307330287\\
0.422067779451807	1.94035646493445\\
0.170011203462986	1.01814342145722\\
0.176236065676652	1.05161120375098\\
0.546625002076144	1.97858289151847\\
0.873614705105233	0.773401098330018\\
0.188965290343581	1.11878374964717\\
0.0269184977964116	0.168932386424235\\
0.38340582443443	1.86732403222289\\
0.0348050730645141	0.218251215442258\\
0.256332535061443	1.44206656832022\\
0.615471614918392	1.86983857636941\\
0.980545564377153	0.122159738344211\\
0.179067126249341	1.06670003535497\\
0.966227859323149	0.211798731147987\\
0.68813654945948	1.66071386545609\\
0.321729195100457	1.69445258474508\\
0.127759450561505	0.781356256515437\\
0.726659948113531	1.51401769440768\\
0.97132430689332	0.179931084279511\\
0.766907365509945	1.33713693109658\\
0.401376875167817	1.90476858542031\\
0.885155315281847	0.706036727278404\\
0.736326535472947	1.47363989007231\\
0.388327966808998	1.87817691610701\\
0.830295649902036	1.01648345829508\\
0.736701705911527	1.47204514561411\\
0.650809083877343	1.77969937727422\\
0.255925080975474	1.44029148637627\\
0.332437239927606	1.72922878746893\\
0.527717266623342	1.99242249703939\\
0.271923833762423	1.50818849828662\\
0.353966541197171	1.79318898354904\\
0.701857444640742	1.61114663276822\\
0.963029277737781	0.231771972555967\\
0.733859187220252	1.48407679123581\\
0.221399322396349	1.28161014704285\\
0.883049849739032	0.718398489372708\\
0.188048327608265	1.11400343167852\\
0.875729517614002	0.761130076972679\\
0.206638478094335	1.20905714836483\\
0.51641164794658	1.99734228798084\\
0.147494232639479	0.893924825228151\\
0.957405835454482	0.266829052819764\\
0.886163606459519	0.700105802912043\\
0.449431534742669	1.97481478303652\\
0.739128674875536	1.46167947608525\\
0.196030659826841	1.15530266220028\\
0.96177135442635	0.239620656114823\\
0.496896222338351	1.99990492255322\\
0.188051667860079	1.11402086190845\\
0.894034133209543	0.653573372333756\\
0.214782120555863	1.24941662859639\\
0.261073987792081	1.46254831533716\\
0.193736697583484	1.143507349034\\
0.729995896595203	1.50023918937817\\
0.655689731116435	1.76549924088452\\
0.803494594384357	1.15773628160622\\
0.451839309468717	1.97715156250342\\
0.525668467049023	1.99350073485878\\
0.746262876519916	1.4307193167444\\
0.166515746000897	0.999178668207678\\
0.137961762250679	0.839953423214402\\
0.881054305033807	0.730085872390326\\
0.649683830395995	1.78291404499456\\
0.990457607022664	0.059947643259445\\
0.32964005662837	1.7203317101883\\
0.74547327715113	1.43418158116201\\
0.957195983655822	0.268135745175169\\
0.77147449540176	1.31566014029199\\
0.646556583216486	1.79173095625407\\
0.493126150624862	1.99953368123656\\
0.830190970822617	1.01704983961741\\
0.590300535081916	1.92005969157316\\
0.278181459511605	1.53371802482286\\
0.798896160256231	1.18117446705469\\
0.167148120138564	1.00261863513048\\
0.380577128348533	1.8608848094129\\
0.00445385504086115	0.0279834834236041\\
0.452880723449679	1.97812723035339\\
0.989999376365916	0.0628254346311525\\
0.12780971909366	0.781646992114563\\
0.210364843380908	1.22762463612049\\
0.414614511869264	1.92847429725726\\
0.824649534838192	1.04687404132084\\
0.933015004073773	0.417779587640393\\
0.288916539125879	1.57612846109751\\
0.281420122412904	1.54669879562324\\
0.410420202662844	1.92132229309884\\
0.819987369958051	1.07172059235607\\
0.484208295896431	1.99753924337398\\
0.471426932324771	1.99194766478739\\
0.340170455794093	1.75312906952864\\
0.625645853785241	1.84620232594375\\
0.057755817729581	0.360902577382747\\
0.827730472230111	1.03033091387096\\
0.466913427525774	1.98920525859327\\
0.344245584790683	1.76530824954772\\
0.23623027460736	1.35173233948965\\
0.678126721189691	1.69493333808243\\
0.944326306087658	0.348027339605263\\
0.100941182895467	0.62365547195599\\
0.699774020351496	1.61886816075383\\
0.389319072879449	1.8803079800325\\
0.0782429814605243	0.486679409975038\\
0.826844692519191	1.03509707245248\\
0.702901672128829	1.60725055897257\\
0.604434753381221	1.89331814235253\\
0.0634250415616437	0.395879515996432\\
0.594709943101457	1.91212111884824\\
0.392480521433341	1.88698377292605\\
0.96814601417291	0.19981060661955\\
0.555079401913382	1.97013281611121\\
0.480967736560025	1.99642602724449\\
0.559542395215622	1.96511123285276\\
0.0109544807748325	0.068815447076787\\
0.313702607675043	1.66712534979415\\
0.253826577384148	1.43111200011055\\
0.834553991357572	0.993350577158614\\
0.830038498599658	1.01787461586444\\
0.0299610136827935	0.187972754103862\\
0.364992834054585	1.82278802439023\\
0.492971054881643	1.99951240145323\\
0.992472085190094	0.0472948747252033\\
0.105899516659602	0.653179356023385\\
0.943016453042803	0.356128855580984\\
0.270908860549804	1.50399246617008\\
0.380773483048213	1.86133654217641\\
0.654538317180587	1.76888678942723\\
0.161703764094204	0.972874421818389\\
0.109292401581938	0.673291040467817\\
0.948803374562994	0.320292754479043\\
0.793365975504255	1.20903485762272\\
0.845424410693933	0.933502102820718\\
0.0817304624165761	0.507903599081539\\
0.594391524298476	1.912706701156\\
0.0543751600435921	0.339990015873756\\
0.455456234527535	1.98044918976069\\
0.845731085505537	0.931797545868383\\
0.194828882583884	1.14913069411394\\
0.0499679620473384	0.312670106444491\\
0.771067923376371	1.31758308081779\\
0.307871730898736	1.64660787763617\\
0.735463811870481	1.4772993165058\\
0.105243952765559	0.649284806042113\\
0.171268537474478	1.02493523520622\\
0.01937425019114	0.121656855238525\\
0.994696045711948	0.0333241855202733\\
0.903437639196947	0.597456168999486\\
0.361749496135839	1.81430708805306\\
0.633478733185087	1.82671914057452\\
0.355360894053103	1.79705158724441\\
0.140413803189474	0.85391041515423\\
0.794476356680655	1.20346990545506\\
0.148696183477319	0.900674169882834\\
0.278844576799803	1.53638881227304\\
};

\end{axis}
\end{tikzpicture}%
